VietProfs: A Public Directory of the Vietnamese Academic and Research Diaspora

The Vietnamese academic diaspora spans hundreds of universities and research institutes worldwide, yet there has never been a shared, searchable directory for this community. Prospective graduate students looking for advisors who share their background, researchers seeking collaborators, and organizers looking for speakers have had to rely on manual, one-off web searches. To address this need, we built VietProfs (https://vietprofs.roars.dev), an open, searchable directory of Vietnamese and Vietnamese-diaspora faculty and permanent research scientists outside Vietnam. Each profile pairs a portrait and authoritative diacritic name with verified appointment, degree, and honors data, browsable through a fast client-side web interface. This paper covers two topics: the design of the directory itself and the engineering required to keep it current. Part I describes the directory: its goals, eligibility and appointment track rules, alignment with standard U.S. federal classifications (NCES, NSF, and NIH), profile card design, and current roster insights. Part II reports on automated directory maintenance. Keeping over a thousand records accurate against a constantly shifting web is notoriously difficult. We describe an LLM-assisted maintenance system combining automated search and periodic revalidation with deterministic validation gates, operating under the principle: AI proposes, evidence decides. As of September 2026, the directory includes 1,152 verified records across 492 institutions in 23 countries, covering doctoral cohorts from 1939 to 2026. Aggregate statistics are computed dynamically at runtime, and all changes are audited through public Git history. VietProfs provides a practical community resource while offering a concrete case study in building reliable, agent-maintained public datasets.

==> figures/architecture.tikz <==
\begin{tikzpicture}[
  node distance=9mm and 10mm,
  every node/.style={font=\small},
  box/.style={draw, rounded corners, align=center, minimum height=9mm, text width=30mm},
  opt/.style={draw, rounded corners, align=center, minimum height=8mm, text width=30mm, fill=gray!8, dashed},
  arr/.style={-{Stealth[length=2.2mm]}, thick},
  loop/.style={-{Stealth[length=2.2mm]}, thick, dashed, gray!40!black}
]
\node[box] (web) {Web sources\\(university, personal, other public pages)};
\node[box, right=of web] (task) {Discovery or\\revalidation task};
\node[box, right=of task] (proposal) {Structured proposal\\+ evidence report};

\node[box, below=of proposal] (gate) {Schema, scope,\\duplicate \& change checks};
\node[box, left=of gate] (canonical) {Canonical data\\(\texttt{\footnotesize data.json} + ledgers)};
\node[box, left=of canonical] (site) {Static site\\profiles, search, filters, observations};

\node[opt, below=of gate] (human) {Human / independent\\review (optional)};

\draw[arr] (web) -- (task);
\draw[arr] (task) -- (proposal);
\draw[arr] (proposal) -- (gate);
\draw[arr] (gate) -- (canonical);
\draw[arr] (canonical) -- (site);
\draw[arr] (gate) -- (human);
\draw[arr] (human) -- (canonical);
\draw[loop] (canonical.north) -- node[midway, right=1mm, font=\scriptsize, black, align=left] {revalidation\\loop} (task.south);
\end{tikzpicture}


==> figures/lifecycle.tikz <==
\begin{tikzpicture}[node distance=8mm and 8mm, every node/.style={font=\small}, box/.style={draw, rounded corners, align=center, minimum height=8mm, text width=25mm}, arr/.style={->, thick}]
\node[box] (unknown) {Unknown\\external person};
\node[box, right=of unknown] (candidate) {Candidate\\with leads};
\node[box, right=of candidate] (verified) {Verified\\record};
\node[box, right=of verified] (published) {Published\\snapshot};
\node[box, below=of published] (recheck) {Periodic\\revalidation};
\node[box, left=of recheck] (changed) {Unchanged,\\updated, or ambiguous};
\draw[arr] (unknown)--(candidate)--(verified)--(published)--(recheck)--(changed);
\draw[arr] (changed.north) |- (published.south);
\end{tikzpicture}

